Approaching the Continuum Limit of the Deconfinement Critical Point for $N_\text{f}=2$ Staggered Fermions

Quenched QCD at zero baryonic chemical potential undergoes a first-order deconfinement phase transition at a critical temperature $T_c$, which is related to the spontaneous breaking of the global center symmetry. The center symmetry is broken explicitly by including dynamical quarks, which weaken the first-order phase transition for decreasing quark masses. At a certain critical quark mass, which corresponds to the $Z(2)$-critical point, the first-order phase transition turns into a smooth crossover. We investigate the $Z(2)$-critical quark mass for $N_\text{f}=2$ staggered fermions on $N_\tau=8, 10$ lattices, where larger $N_\tau$ correspond to finer lattices. Monte-Carlo simulations are performed for several quark mass values and aspect ratios in order to extrapolate to the thermodynamic limit. We present final results for $N_\tau=8$ and preliminary results for $N_\tau=10$ for the critical mass, which are obtained from fitting to a kurtosis finite size scaling formula of the absolute value of the Polyakov loop.

==> tikz/columbia-plot.tex <==
\begin{tikzpicture}[scale=0.44]
\def\a{10}
\def\b{10}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5 and #5*1.2 ); }
\coordinate (LB) at (0,0);
\coordinate (CB) at (\a/2,0);
\coordinate (RB) at (\a,0);
\coordinate (RC) at (\a,\b/2);
\coordinate (RT) at (\a,\b);
\coordinate (CT) at (\a/2,\b);
\coordinate (LT) at (0,\b);
\coordinate (LC) at (0,\b/2);
\coordinate (chiralB) at (\a/12*5,0);
\coordinate (chiralT) at (\a/32,\b);
\coordinate (PP) at (\a/5,\b/3*2);

\draw (LB) -- (RB) -- (RT) -- (LT) -- cycle;
\draw[gray] (LB) -- node[label={[rotate=45, color=black] below:\footnotesize{$\nf=3$}}]{} (RT);
\centerarc[blue,very thick, name path=C](RT)(180:270:\a*0.3);
\path[name path=BB](RB) -- (LB) -- (LT);
\path[name path=A] (chiralT) -- (LT) -- (LB) -- (chiralB);
\path[name path=D] (3/4*\a, \a) -- (RT) -- (\a, \a/4*3);
\tikzfillbetween[of=C and BB]{blue, opacity=0.1};
\tikzfillbetween[of=C and D]{yellow, opacity=0.2};
\draw[magenta,very thick, name path=B] (LT) -- (LB);
\node[anchor=north west, color=magenta] at (0,\b/8*7) {\footnotesize{$O(4)$}};



\node[anchor=north east] at (LB) {$0$};
\node[anchor=south west] at (RT) {$\infty$};
\node[anchor=north east] at (LT) {$m_s$};
\node[anchor=north east] at (RB) {$m_{u,d}$};
\node[anchor=south] at (CT) {\footnotesize{$\nf=2$}};
\node[anchor=north, rotate=90] at (RC) {\footnotesize{$\nf=1$}};
\fill[black] (PP) circle (\a/100);
\node[anchor=west] at (PP) {\footnotesize Physical Point};
\node[anchor=north] at (\a/3*2, \b/4) {\footnotesize\textit{Crossover}};
\node[anchor=north east, color=blue] at (\a/48*36,\b/24*21) {\footnotesize $Z(2)$};
\node[anchor=south east] at (\a*129/128,\b/16*14) {\footnotesize\textit{1. Order}};

\end{tikzpicture}

==> tikz/nt10-kurtosis-fit.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1pt}, every error bar/.append style={mark size=1pt}]
\pgfplotstableread{anc/kurtosis-points-nt10.dat}{\kurtosistable};
\begin{axis}[width=\textwidth, height=4.77cm, enlargelimits=false, legend pos=south east, legend columns=2, legend style={/tikz/every even column/.append style={column sep=0.5cm}}, xlabel=\scriptsize $\frac{1}{am}$, ylabel={\scriptsize $B_4(\abs{L}; am, N_\sigma)$}, clip=false, legend pos=north west]
\path[fill=black,draw=none, opacity=0.1]
(axis cs:3.286688871,\pgfkeysvalueof{/pgfplots/ymin}) --
(axis cs:3.286688871,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:2.162710442,\pgfkeysvalueof{/pgfplots/ymax}) --
(axis cs:2.162710442,\pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
\addplot [black, dashed, domain=1/0.75-0.1:1/0.25+0.1, forget plot]{1.604}; % node [pos=1, anchor=north east] {\tiny $B_4(\beta_c, am_c, \infty)$};
\addplot [
	blue,
	select coords between index={0}{4},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}-0.015, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	cyan,
	select coords between index={5}{10},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}-0.005, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	green!60!black,
	select coords between index={11}{16},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}+0.005, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	orange,
	select coords between index={17}{22},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}+0.015, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\legend{$N_\sigma=40$, $N_\sigma=50$, $N_\sigma=60$, $N_\sigma=70$};
\addplot [blue, domain=1/0.75-0.1:1/0.25+0.1]{lc(1/x, 40, 0.0001958559, 1/2.724699656, 4.414235294)};
\addplot [cyan, domain=1/0.75-0.1:1/0.25+0.1]{lc(1/x, 50, 0.0001958559, 1/2.724699656, 4.414235294)};
\addplot [green!60!black, domain=1/0.75-0.1:1/0.25+0.1]{lc(1/x, 60, 0.0001958559, 1/2.724699656, 4.414235294)};
\addplot [orange, domain=1/0.75-0.1:1/0.25+0.1]{lc(1/x, 70, 0.0001958559, 1/2.724699656, 4.414235294)};

\draw (axis cs:2.724699656,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2.724699656,\pgfkeysvalueof{/pgfplots/ymax});
\node[anchor = west] at (axis cs: 2.724699656, 2.3) {\tiny $am_c=0.37\left(^{+10}_{-6}\right)$};

\end{axis}
\end{tikzpicture}


==> tikz/nt8-kurtosis-fit.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1pt}, every error bar/.append style={mark size=1pt}]
\pgfplotstableread{anc/kurtosis-points-nt8.dat}{\kurtosistable};
\begin{axis}[width=\textwidth, height=4.77cm, enlargelimits=false, legend pos=north west, legend columns=3, legend style={/tikz/every even column/.append style={column sep=0.5cm}}, xlabel=\scriptsize $\frac{1}{am}$, ylabel={\scriptsize $B_4(\abs{L}; am, N_\sigma)$}, clip=false]
\path[fill=black,draw=none, opacity=0.1]
(axis cs:1.783,\pgfkeysvalueof{/pgfplots/ymin}) --
(axis cs:1.783,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:1.512,\pgfkeysvalueof{/pgfplots/ymax}) --
(axis cs:1.512,\pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
\addplot [black, dashed, domain=1/1.15-0.1:1/0.35+0.1, forget plot]{1.604}; % node [pos=1, anchor=south east] {\tiny $B_4(\beta_c, am_c, \infty)$};
\addplot [
	blue,
	select coords between index={0}{3},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}-0.02, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	cyan,
	select coords between index={4}{8},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}-0.01, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	green!60!black,
	select coords between index={9}{13},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	orange,
	select coords between index={14}{18},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}+0.01, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\addplot [
	red,
	select coords between index={19}{19},
	only marks,
	mark size=0.5mm,
	error bars/.cd, y dir = both, y explicit,
] table [x expr=1/\thisrowno{0}+0.02, y=Kurtosis, y error=errorKurtosis] {\kurtosistable};
\legend{$N_\sigma=32$, $N_\sigma=40$, $N_\sigma=48$, $N_\sigma=56$, $N_\sigma=64$};
\addplot [blue, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 32, 0.0006341, 0.607, 3.827)};
\addplot [cyan, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 40, 0.0006341, 0.607, 3.827)};
\addplot [green!60!black, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 48, 0.0006341, 0.607, 3.827)};
\addplot [orange, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 56, 0.0006341, 0.607, 3.827)};
\addplot [red, domain=1/1.15-0.1:1/0.35+0.1]{lc(1/x, 64, 0.0006341, 0.607, 3.827)};

\draw (axis cs:1.6474283086845711,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:1.6474283086845711,\pgfkeysvalueof{/pgfplots/ymax});
\node[anchor = west] at (axis cs: 1.65, 2.2) {\tiny $am_c=0.61\left(^{+5}_{-5}\right)$};

\end{axis}
\end{tikzpicture}


==> tikz/wilson-comparison.tex <==
\begin{tikzpicture}
    \begin{axis}[
      name=ax1,
      xticklabel style={/pgf/number format/fixed},
      xmin=0, xmax=0.13,
      ymin=3.85, ymax=5.1,
      x dir=reverse,
      width=4.2cm,
      height=5cm,
      axis x line=box,
      axis y line=left,
      x axis line style={-},
      extra x ticks={0.06915, 0.0880},
      extra x tick labels={10, 8},
      extra x tick style={tick pos=top, ticklabel pos=top},
      xtick pos=left,
      legend style={at={(axis cs:0.058, 4.7)}, anchor=south},
      ylabel=\small $m_\pi^{Z(2)}\; \{GeV\}$,
    ]
      \addplot[
  red, mark options={red}, only marks, mark size=0.3ex,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma, row sep=crcr] {
    x,  y,       error\\
    0.0691, 3.95, 0.04\\
    0.0885, 4.01, 0.04\\
    };
%      \addplot[
%  red, mark options={red}, only marks, mark size=0.25ex,
%  error bars/.cd, 
%    y dir=both, 
%    y explicit
%] coordinates{
%	(0.0885, 4.01160) += (0, 0.20698) -= (0, 0.15031)
%};
      \addlegendimage{color=red,mark=*,only marks, mark size=0.2ex};
      \addlegendentry{\small staggered};
%      \draw[fill, red] (0.0703,3.596) rectangle (0.0693,4.44);
      %\addplot [red] coordinates{(0.088,3.82) (0.088,4.48)};
      \addplot [black] coordinates{(0,0) (0,6)};
    \end{axis}
    
    \begin{axis}[
      xticklabel style={/pgf/number format/fixed},
      width=4.2cm,
      height=5cm,
      xmin=0, xmax=0.13,
      ymin=3.85, ymax=5.1,
      yticklabel pos=right,
      at={(ax1.south east)},
      anchor=south west,
      axis x line=box,
      axis y line= right,
      x axis line style={-},
      extra x ticks={0.0691, 0.0876, 0.1186},
      extra x tick labels={10, 8, 6},
      extra x tick style={tick pos=top, ticklabel pos=top},
      xtick pos=left,
      legend style={at={(axis cs:0.06, 3.87)}, anchor=south},
    ]
      \addplot[
  blue, mark options={blue}, only marks, mark size=0.3ex,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma, row sep=crcr] {
    x,  y,       error\\
    0.0691, 4.39, 0.05\\
    0.0876, 4.51, 0.05\\
    0.1186, 5.01, 0.05\\
    };
    \addlegendentry{\small Wilson};
    \end{axis}
    \node[anchor=north, yshift=-1.5ex] at (ax1.south east) {\small $a\; \{\text{fm}\}$};
    \node[anchor=south, yshift=1.5ex] at (ax1.north east) {\small $N_\tau$};
\end{tikzpicture}
